Quantum mappings and designs

In order to use quantum devices for computations, it is necessary to understand the intricacies of the theoretical description. To this end, we provide several novel constructions useful for the comprehension of quantum mechanics from the perspective of mappings and designs. The unistochasticity problem, which relates the classical and the quantum domain, is solved in specific cases, e.g. for all matrices of dimension 4. Furthermore, we provide an explicit formula for entangling power in the multipartite case. Most importantly, the thesis presents and elaborates on the path that lead to the recent construction of absolutely maximally entangled state of four subsystems six levels each. Finally, we study cardinality as a measure of "quantumness" of quantum Latin squares and quantum Sudoku (SudoQ). Arrays of the highest cardinality yield families of quantum measurements of special properties. A connection between SudoQ designs and mutually unbiased bases is demonstrated.

==> TikZ/average_tripartite_ep.tex <==
\newcommand{\x}{6.7}
\begin{tikzpicture}
        \node at (0,0) {\includegraphics[scale=0.56]{Figures/average_ep_tripartite_U_and_O_2021-08-11.pdf}};
        
        \node at (8.3,-4.3) {$d$};
        \node at (-7.1,5.4) {$\langle \varepsilon_\tau \rangle_U / \langle \varepsilon_\tau \rangle_O$};
\end{tikzpicture}

==> TikZ/close_up_near_AME.tex <==
\newcommand{\x}{3.75}
\newcommand{\y}{2.28}
	\begin{tikzpicture}
		\node (a) at (0,0) {\includegraphics[width=0.96\columnwidth]{Figures/area_of_interest_2021-09-04.pdf}};
		\node at (-4.5,-3.) {\color{black}$P_{36}$};
		\node at (-1.45,-2.1) {\color{black}$A$};
		\node at (0.78,0.7) {\color{black}$G$};
		\node at (2.95,0.7) {\color{black}$W$};
		\node at (8.15,-0.1) {\color{black}$U_{36}$};
		
		\node at (8.52,-4.58) {$e_p$};
		\node at (-7.27,5.38) {$g_t$};
		
		\node at (-7.87,-4.29) {0.498};
		\node at (-7.87,-4.29+\y) {0.499};
		\node at (-7.87,-4.29+2*\y) {0.500};
		\node at (-7.87,-4.29+3*\y) {0.501};
		\node at (-7.87,-4.29+4*\y) {0.502};
		
		\node at (-3.57,-4.79) {0.997};
		\node at (-3.57+\x,-4.79) {0.998};
		\node at (-3.57+2*\x,-4.79) {0.999};
		\node at (-3.57+3*\x,-4.79) {1.000};
	\end{tikzpicture}

==> TikZ/convex_non-convex_Uffe_algorithm.tex <==
%non-convex polygon in Uffe algorithm
\newcommand{\n}{0.63}
\newcommand{\xC}{9.5}
\newcommand{\sizeText}{\normalsize}
	\begin{tikzpicture}
         \draw [line width=0.25mm] (0,0) node[anchor=north]{} 
              -- (8*\n,0) node[anchor=north]{}
              -- (9*\n,9*\n) node[anchor=south]{}
              -- (5*\n,3*\n) node[anchor=south]{}
              -- cycle;
        \node at (4*\n,-0.4*\n) {$l_1$};
        \node at (8.9*\n,4.2*\n) {$l_2$};
        \node at (6.9*\n,6.57*\n) {$l_3$};
        \node at (2.3*\n,1.9*\n) {$l_4$};
  \path []
  (10*\n,0) coordinate (a) node[right] {}
    -- (8*\n,0) coordinate (b) node[left] {}
    -- (9*\n,9*\n) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (8*\n,0) -- (9.5*\n,0);
    \node at (9*\n,1*\n) {$\phi$};
    
    \path []
  (10*\n,9*\n) coordinate (a) node[right] {}
    -- (9*\n,9*\n) coordinate (b) node[left] {}
    -- (5*\n,3*\n) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (9*\n,9*\n) -- (10.5*\n,9*\n);
    \node at (8.1*\n,10.1*\n) {$\alpha_1$};
    
    \path []
  (10*\n,3*\n) coordinate (a) node[right] {}
    -- (5*\n,3*\n) coordinate (b) node[left] {}
    -- (0,0) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (5*\n,3*\n) -- (6.5*\n,3*\n);
    \node at (3.9*\n,4.1*\n) {$\alpha_2$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
         \draw [line width=0.25mm] (0+\xC,0) node[anchor=north]{} 
              -- (8*\n+\xC,0) node[anchor=north]{}
              -- (9*\n+\xC,9*\n) node[anchor=south]{}
              -- (3*\n+\xC,5*\n) node[anchor=south]{}
              -- cycle;
        \node at (4*\n+\xC,-0.4*\n) {$l_1$};
        \node at (8.9*\n+\xC,4.2*\n) {$l_2$};
        \node at (5.8*\n+\xC,7.4*\n) {$l_3$};
        \node at (1.*\n+\xC,2.5*\n) {$l_4$};
  \path []
  (10*\n+\xC,0) coordinate (a) node[right] {}
    -- (8*\n+\xC,0) coordinate (b) node[left] {}
    -- (9*\n+\xC,9*\n) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (8*\n+\xC,0) -- (9.5*\n+\xC,0);
    \node at (9*\n+\xC,1*\n) {$\phi$};
    
    \path []
  (10*\n+\xC,9*\n) coordinate (a) node[right] {}
    -- (9*\n+\xC,9*\n) coordinate (b) node[left] {}
    -- (3*\n+\xC,5*\n) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (9*\n+\xC,9*\n) -- (10.5*\n+\xC,9*\n);
    \node at (7.9*\n+\xC,10.1*\n) {$\widetilde{\alpha}_1$};
    
    \path []
  (10*\n+\xC,5*\n) coordinate (a) node[right] {}
    -- (3*\n+\xC,5*\n) coordinate (b) node[left] {}
    -- (0+\xC,0) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (3*\n+\xC,5*\n) -- (4.5*\n+\xC,5*\n);
    \node at (1.9*\n+\xC,6.1*\n) {$\widetilde{\alpha}_2$};
    
        
    \node at (0*\n,10.7*\n) {(a)};
    \node at (15*\n,10.7*\n) {(b)};
    
    
	\end{tikzpicture}

==> TikZ/entangling_power.tex <==
\newcommand{\x}{6.7}
\newcommand{\y}{5}

\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw}]
        \node at (0,0) {\includegraphics[width=1\linewidth]{Figures/borem_Paulina.png}};
        line width=1pt]
        
        \node at (-8,5.5) {(a)};
        \node at (-8,0.5) {(b)};
        \node at (0.7,5.17) {$U\in U(d_1 d_2)$};
        \node at (0.7,-0.8) {$U\in U(d_1 d_2 d_3)$};
        
        \node (1) at (-2.,4) {};
        \node (2) at (3.5,4) {};
        \path[every node/.style={font=\sffamily\small}]
        (1) edge[bend left] node [right] {} (2);
        
        \node (3) at (-2,-2) {};
        \node (4) at (3.5,-2) {};
        \path[every node/.style={font=\sffamily\small}]
        (3) edge[bend left] node [right] {} (4);
        % \node at (8.3,-4.3) {$d$};
        % \node at (-7.1,5.4) {$\langle \varepsilon_\tau \rangle_U / \langle \varepsilon_\tau \rangle_O$};
\end{tikzpicture}

==> TikZ/full_picture_matrices_36.tex <==
%whole set of matrices, together with SWAP and Id

\begin{tikzpicture}
	\node (a) at (0,0) {\includegraphics[width=0.96\columnwidth]{Figures/unitary_landscape_2021-09-04.pdf}};
	\node (a) at (5,4) {\includegraphics[width=0.3\columnwidth]{Figures/unitary_landscape_close-up_2021-09-04.pdf}};
	\node at (-7.4,4.3) {\color{black}$S$};
	\node at (3.15,4.) {\color{black}CUE};
	\node at (7.1,3.6) {\color{black}$P_{36}$};
	\node at (-7.33,-4.1) {\color{black}$\mathbb{I}_{36}$};
	\node  at (-0.3,-0.) {\color{black}$S^\alpha$};
	\node  at (-7.65,5.4) {\color{black}$g_t$};
	\node  at (8.5,-4.63) {\color{black}$e_p$};
	\node [rotate=-16] at (0,2.75) {\color{black}$U^R \in U(36)$};
	\node [rotate=16] at (0,-2.7) {\color{black}$U^\Gamma \in U(36)$};
	\draw (6.96,-0.226) -- (2.454,2.43);
	\draw (8.063,0.323) -- (7.54,5.572);
	% make rectangle nicer
	\draw [line width=0.12mm] (6.95,-0.226) -- (6.99,-0.226);
	\draw [line width=0.1mm] (8.064,0.324) -- (8.0,0.324);
	\draw [line width=0.1mm] (8.064,0.324) -- (8.064,0.22);
	
	\shade [top color=white, bottom color=gray, nearly transparent] (7.54,5.572) -- (8.063,0.323) -- (6.96,0.323) -- (6.96,-0.226) -- (2.454,2.43) -- (7.54,2.43) -- (7.54,5.572);
\end{tikzpicture}

==> TikZ/phi_max_min_Uffe_algorithm.tex <==
\newcommand{\x}{6.7}
\newcommand{\n}{0.63}
\newcommand{\sizeText}{\normalsize}
	\begin{tikzpicture}
	
         \draw [line width=0.25mm] (0,0) node[anchor=north]{} 
              -- (8*\n,0) node[anchor=north]{}
              -- (-1.00594*\n, 0.94495*\n) node[anchor=south]{}
              -- (-4.24993*\n, 3.99225*\n) node[anchor=south]{}
              -- cycle;
        \node at (4*\n,-0.4*\n) {\sizeText $l_1$};
        \node at (3*\n,0.97*\n) {\sizeText $l_2$};
        \node at (-2.15*\n-0.11*\n,2.8*\n-0.11*\n) {\sizeText $l_3$};
        \node at (-2.3*\n+0.1*\n,1.4*\n+0.1*\n) {\sizeText $l_4$};
  \path []
  (10*\n,0) coordinate (a) node[right] {}
    -- (8*\n,0) coordinate (b) node[left] {}
    -- (-1.00594*\n, 0.94495*\n) coordinate (c) node[above right] {}
    pic[ draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (8*\n,0) -- (9.5*\n,0);
    \node at (8*\n,1.42*\n) {\sizeText $\phi_{\text{max}}$};
    
    \path []
  (1.00594*\n, 0.94495*\n) coordinate (a) node[right] {}
    -- (-1.00594*\n, 0.94495*\n) coordinate (b) node[left] {}
    -- (-4.24993*\n, 3.99225*\n) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (-1.00594*\n, 0.94495*\n) -- (-1.00594*\n+1.5*\n, 0.94495*\n);
    \node at (-0.45*\n, 2.2*\n) {\sizeText $\alpha_1$};
    
    \path []
  (4.24993*\n, 3.99225*\n) coordinate (a) node[right] {}
    -- (-4.24993*\n, 3.99225*\n) coordinate (b) node[left] {}
    -- (0,0) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (-4.24993*\n, 3.99225*\n) -- (-4.24993*\n+1.5*\n, 3.99225*\n);
    \node at (-4.2499*\n,5.4*\n) {\sizeText $\alpha_2$};
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% right part
    
    \draw [line width=0.25mm] (0+\x,0) node[anchor=north]{} 
              -- (8*\n+\x,0) node[anchor=north]{}
              -- (9.50591*\n+\x, 8.92929*\n) node[anchor=south]{}
              -- (5.25595*\n+\x, 4.93712*\n) node[anchor=south]{}
              -- cycle;
        \node at (4*\n+\x,-0.4*\n) {\sizeText $l_1$};
        \node at (9.2*\n+\x,4.3*\n) {\sizeText $l_2$};
        \node at (7.1*\n+\x,7.2*\n) {\sizeText $l_3$};
        \node at (2.7*\n+\x,3.1*\n) {\sizeText $l_4$};
  \path []
  (10*\n+\x,0) coordinate (a) node[right] {}
    -- (8*\n+\x,0) coordinate (b) node[left] {}
    -- (9.50591*\n+\x, 8.92929*\n) coordinate (c) node[above right] {}
    pic[ draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (8*\n+\x,0) -- (9.5*\n+\x,0);
    \node at (9.4*\n+\x,1.*\n) {\sizeText $\phi_{\text{min}}$};
    
    \path []
 (10.50591*\n+\x, 8.92929*\n) coordinate (a) node[right] {}
    -- (9.50591*\n+\x, 8.92929*\n) coordinate (b) node[left] {}
    -- (4.24931*\n+\x, 3.99155*\n) coordinate (c) node[above right] {}
    pic[ draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (9.50591*\n+\x, 8.92929*\n) -- (9.50591*\n+\x+1.5*\n, 8.92929*\n);
    \node at (8.55*\n+\x,10.*\n) {\sizeText $\alpha_1$};
    
    \path []
  (6.25595*\n+\x, 4.93712*\n) coordinate (a) node[right] {}
    -- (5.25595*\n+\x, 4.93712*\n) coordinate (b) node[left] {}
    -- (0+\x,0) coordinate (c) node[above right] {}
    pic[draw=orange, ->, angle eccentricity=1.2, angle radius=0.63cm,line width=0.2mm]
    {angle=a--b--c};
    \draw [dashed] (5.25595*\n+\x, 4.93712*\n) -- (5.25595*\n+\x+1.5*\n, 4.93712*\n);
    \node at (5.25595*\n+\x-1.05*\n, 1.05*\n+4.93712*\n) {\sizeText $\alpha_2$};
    
    \node at (-4.5*\n,10*\n) {\sizeText (a)};
    \node at (11*\n,10*\n) {\sizeText (b)};
    
    
	\end{tikzpicture}

==> TikZ/rays_counter-rays.tex <==
\newcommand{\x}{3.75}
\newcommand{\y}{2.28}
\begin{tikzpicture}
	\node (a) at (0,0) {\includegraphics[width=0.56\columnwidth]{Figures/5kat_bis.png}};
	\node at (-3.98,0.7) {\color{black}$P_1$};
	\node at (2.1,4.5) {\color{black}$P_2$};
	\node at (1.05,-0.8) {\color{black}$W$};
	
	\node at (-1.,0.4) {\color{black}$\mathcal{R}_1$};
	\node at (1.25,1.9) {\color{black}$\mathcal{R}_2$};
	
	\node at (2.78,-0.5) {\color{black}$\widetilde{\mathcal{R}_1}$};
	\node at (0.7,-2.3) {\color{black}$\widetilde{\mathcal{R}_2}$};
\end{tikzpicture}

==> TikZ/triangle_hypocycloid.tex <==
	\begin{tikzpicture}
		\node (a) at (0,0) {\includegraphics[width=0.8\columnwidth]{Figures/triangle_hypocycloid.pdf}};
		\node at (-6.7,-5.55) {\color{black}$\Pi^3=\mathbb{I}_3$};
		\node at (+6.55,-5.5) {\color{black}$\Pi$};
		\node at (+0.05,6.0) {\color{black}$\Pi^2$};
		\node at (-0.,-1.25) {\color{black}$W_3$};
		\node at (-4.78,3.7) {$\Pi = \begin{pmatrix} 0 & 1 & 0 \\
		0 & 0 & 1\\
		1 & 0 & 0\end{pmatrix}$};
		\node at (-0.,-3.2) {\color{black}$\mathcal{U}_3 = \mathcal{L}_3$};
		\node at (2.7,-0.1) {\color{black}$\mathcal{B}_3$};

	\end{tikzpicture}
